Qurator: Scheduling Hybrid Quantum-Classical Workflows Across Heterogeneous Cloud Providers

We present Qurator, a quantum-classical task scheduler that jointly optimizes queue time and circuit fidelity across heterogeneous architectures. Qurator models hybrid workloads as dynamic DAGs with explicit quantum semantics, including entanglement dependencies, synchronization barriers, no-cloning constraints, and circuit cutting and merging decisions. Fidelity is estimated through a unified logarithmic success score that reconciles incompatible calibration data from IBM, IonQ, IQM, Rigetti, AQT, Pasqal and other providers into a canonical set of gate error, readout fidelity, and decoherence terms. We evaluate Qurator on a simulator driven by four months of real queue data using circuits from the Munich Quantum Toolkit benchmark suite. Across load conditions from 5 to 35,000 quantum tasks with up to 120,000 classical tasks, Qurator stays within 1% of the highest-fidelity baseline at low load, achieves 30-75% queue time reduction at high load, all at a fidelity cost bounded by a user-specified target while improving on list and fair schedulers as well as state of the art schedulers on both metrics.

==> quarch.tikz <==
% Direct inclusion: \input{quarch.tikz} inside a figure/resizebox.
% Requires tikz, tgheros and the arrows.meta TikZ library.
% All drawing definitions and typography are local to this group.
\begingroup
\fontfamily{qpl}\selectfont
\definecolor{qaInk}{HTML}{252A30}
\definecolor{qaMuted}{HTML}{606A74}
\definecolor{qaRule}{HTML}{9CA4AC}
\definecolor{qaAccent}{HTML}{375E7C}
\definecolor{qaFill}{HTML}{F4F6F7}
\tikzset{
  qaPanel/.style={draw=qaRule,line width=.45pt,fill=white},
  qaFlow/.style={draw=qaInk,line width=.8pt,-{Stealth[length=1.9mm,width=1.6mm]}},
  qaSync/.style={draw=qaAccent,line width=.75pt,dash pattern=on 3pt off 2pt,
    -{Stealth[length=1.7mm,width=1.4mm]}},
}
\newcommand{\qaText}[4]{\node[anchor=north west,align=left,text width=#3*.2mm,
  inner sep=0pt] at (#1,#2) {#4};}
\newcommand{\qaCenter}[4]{\node[anchor=north,align=center,text width=#3*.2mm,
  inner sep=0pt] at (#1,#2) {#4};}
\newcommand{\qaHeading}[5]{
  \qaText{#2}{#3+1}{26}{\color{qaMuted}\fontsize{8.5}{11}\selectfont #1}
  \qaText{#2+30}{#3}{#4}{\fontsize{10.3}{13.3}\selectfont\bfseries #5}}
\newcommand{\qaBullet}[4]{
  \fill[qaMuted] (#1+2,#2+8) circle[radius=1.6];
  \qaText{#1+15}{#2}{#3}{#4}}
\newcommand{\qaTask}[3]{
  \if C#1
    \draw[draw=qaMuted,line width=.6pt,fill=white] (#2,#3) circle[radius=15];
  \else
    \draw[draw=qaAccent,line width=.7pt,fill=qaAccent!9] (#2,#3) circle[radius=15];
  \fi
  \node[font=\fontsize{8.5}{9}\selectfont] at (#2,#3) {#1};}
\begin{tikzpicture}[x=.2mm,y=-.2mm,text=qaInk,
  font=\fontsize{8.5}{12.4}\selectfont]
\path[use as bounding box] (0,0) rectangle (1619,920);

% System boundary and a restrained typographic header.
\path[draw=qaRule,line width=.6pt,fill=white] (251,11) rectangle (1337,838);
\qaText{269}{23}{900}{\fontsize{12}{15}\selectfont\bfseries Qurator}
% \draw[qaRule,line width=.45pt] (251,59)--(1337,59);

% 1. Submitted workflow: C and Q retain their explicit labels in grayscale.
\path[qaPanel] (12,11) rectangle (229,838);
\qaHeading{1}{27}{29}{160}{Workflow\\submission}
\qaText{30}{108}{180}{Hybrid quantum--classical\\workloads represented\\as dynamic DAGs}
\draw[qaFlow] (107,230)--(69,260);
\draw[qaFlow] (129,230)--(155,257);
\draw[qaFlow] (55,285)--(55,317);
\draw[qaFlow] (61,347)--(76,382);
\draw[qaFlow] (83,412)--(83,440);
\draw[qaFlow] (170,285)--(178,317);
\draw[qaFlow] (178,348)--(162,382);
\draw[qaFlow] (121,348)--(145,386);
\draw[qaFlow] (155,412)--(155,440);
\draw[qaSync] (157,284)--(125,319);
\draw[qaFlow] (165,333)--(132,333);
\qaTask{C}{118}{217}
\qaTask{C}{55}{270}
\qaTask{Q}{166}{270}
\qaTask{Q}{55}{333}
\qaTask{Q}{116}{333}
\qaTask{C}{181}{333}
\qaTask{C}{83}{397}
\qaTask{Q}{155}{397}
\foreach \x in {83,155} \foreach \y in {454,460,466}
  \fill[qaMuted] (\x,\y) circle[radius=1.2];
% \draw[qaRule,line width=.4pt] (30,507)--(211,507);
% \qaTask{C}{48}{544}
% \qaText{76}{535}{130}{Classical task}
% \qaTask{Q}{48}{591}
% \qaText{76}{582}{130}{Quantum task}
% \draw[qaSync] (33,644)--(64,644);
% \qaText{76}{630}{130}{Synchronization\\dependency}

% Analysis and estimation: identical panel rules, no pictograms.
\path[qaPanel] (266,78) rectangle (508,440);
\path[qaPanel] (532,78) rectangle (785,440);
\path[qaPanel] (807,78) rectangle (1059,440);
\path[qaPanel] (1084,78) rectangle (1318,440);
\qaHeading{2}{281}{94}{186}{DAG analysis}
\qaText{282}{141}{207}{Extract quantum semantics\\and structural features}
\draw[qaRule,line width=.35pt] (282,201)--(492,201);
\qaBullet{283}{219}{194}{Dependencies\\(including entanglement)}
\qaBullet{283}{273}{194}{Task runtimes}
\qaBullet{283}{307}{194}{Circuit properties}
\qaBullet{283}{341}{194}{Synchronization groups}
\qaBullet{283}{375}{194}{Resource demands}

\qaHeading{3}{547}{94}{198}{Resource state\\estimator}
\qaText{548}{163}{220}{Predict queue and execution\\state for all providers}
\path[draw=qaRule,line width=.4pt,fill=qaFill] (548,242) rectangle (769,309);
\qaText{560}{263}{202}{\bfseries Queue time prediction}
\path[draw=qaRule,line width=.4pt,fill=qaFill] (548,337) rectangle (769,404);
\qaText{560}{358}{202}{\bfseries Hardware state}

\qaHeading{4}{822}{94}{204}{Compilation, routing\\\& timed scheduling}
\qaText{823}{163}{220}{Transform circuits and map\\tasks to devices with\\temporal constraints}
\draw[qaRule,line width=.35pt] (823,241)--(1043,241);
\qaText{823}{253}{220}{\bfseries Circuit compilation}
\qaText{823}{277}{220}{\fontsize{7.5}{10}\selectfont Optimization, basis translation}
\draw[qaRule,line width=.35pt] (823,305)--(1043,305);
\qaText{823}{317}{220}{\bfseries Logical-to-physical routing}
\qaText{823}{341}{220}{\fontsize{7.5}{10}\selectfont Connectivity-aware mapping}
\draw[qaRule,line width=.35pt] (823,369)--(1043,369);
\qaText{823}{381}{220}{\bfseries Timed scheduling}
\qaText{823}{405}{220}{\fontsize{7.5}{10}\selectfont Dependencies and timing}

\qaHeading{5}{1099}{94}{191}{Fidelity estimator}
\qaText{1100}{141}{203}{Estimate circuit success\\probability on each provider}
\path[draw=qaRule,line width=.4pt,fill=qaFill] (1100,224) rectangle (1302,328);
\qaText{1111}{241}{182}{\fontsize{7.4}{10}\selectfont\bfseries\mbox{Logarithmic success score}}
\qaText{1111}{276}{182}{Calibration-derived}
\qaText{1100}{356}{202}{Unified across providers:\\IBM, IonQ, IQM, Rigetti,\\AQT, Pasqal}

% Planning and selection.
\path[qaPanel] (266,467) rectangle (526,815);
\path[qaPanel] (551,467) rectangle (905,815);
\path[qaPanel] (935,467) rectangle (1248,815);
\qaHeading{6}{281}{484}{209}{Strategy generation}
\qaText{282}{533}{225}{Create candidate execution\\strategies}
% Keep row text explicit: \label is a LaTeX cross-reference command,
% and document packages may restore its meaning inside TikZ text nodes.
\foreach \qaRowY in {592,636,680,724,768}
  \draw[qaRule,line width=.35pt] (282,\qaRowY-10)--(510,\qaRowY-10);
\qaText{288}{592}{214}{Placement}
\qaText{288}{636}{214}{Cutting}
\qaText{288}{680}{214}{Merging}
\qaText{288}{724}{214}{Batching}
\qaText{288}{768}{214}{Synchronized groups}

\qaHeading{7}{566}{484}{299}{Plan generation \& coordination}
\qaText{567}{533}{322}{Generate execution plans including\\cross-device synchronized groups}
\path[draw=qaAccent,line width=.6pt,dash pattern=on 3pt off 2pt,
  fill=qaAccent!3] (567,591) rectangle (889,735);
\qaText{581}{604}{296}{\color{qaAccent}\bfseries Synchronized execution}
\qaCenter{728}{642}{147}{\fontsize{7.8}{10.5}\selectfont Start-skew\\minimization}
\draw[qaAccent,dash pattern=on 3pt off 2pt,line width=.75pt] (671,685)--(785,685);
\path[draw=qaAccent,line width=.55pt,fill=white] (581,666) rectangle (671,704);
\path[draw=qaAccent,line width=.55pt,fill=white] (785,666) rectangle (875,704);
\node at (626,685) {Device A};
\node at (830,685) {Device B};
\qaCenter{728}{713}{295}{\fontsize{7.8}{10}\selectfont Synchronization barriers}
\qaText{567}{756}{322}{Plan includes: placement / cut / merge /\\batch / synchronized groups}

\qaHeading{8}{950}{484}{253}{Feasibility, synchronization\\\& plan scoring}
\qaText{951}{550}{281}{Evaluate and score plans}
\qaBullet{951}{592}{266}{Resource \& topology constraints}
\qaBullet{951}{625}{266}{Entanglement lifetime checks}
\qaBullet{951}{658}{266}{Synchronization overhead\\(start skew)}
\qaBullet{951}{711}{266}{Predicted Queue time}
\qaBullet{951}{744}{266}{Fidelity}
\qaBullet{951}{777}{266}{Composite plan score}

% External information: simple ruled text, no decorative category colors.
\path[qaPanel] (1360,11) rectangle (1610,359);
\qaText{1376}{29}{220}{\fontsize{10.3}{13}\selectfont\bfseries External data sources}
\draw[qaRule,line width=.4pt] (1376,65)--(1594,65);
\qaText{1376}{84}{220}{\bfseries Historical queue data}
\draw[qaRule,line width=.35pt] (1376,152)--(1594,152);
\qaText{1376}{171}{220}{\bfseries Hardware calibration\\\& topology}
\draw[qaRule,line width=.35pt] (1376,241)--(1594,241);
\qaText{1376}{260}{220}{\bfseries Provider APIs}
\qaText{1376}{290}{220}{IBM, IonQ, IQM, Rigetti,\\AQT, Pasqal}

% 9. Execution and observed feedback, shown with plain resource boxes.
\path[qaPanel] (1360,404) rectangle (1610,838);
\qaHeading{9}{1375}{423}{196}{Execution \&\\monitoring}
\qaText{1376}{472}{220}{Dispatch the selected plan\\and monitor progress}
\path[draw=qaRule,line width=.45pt,fill=qaFill] (1376,555) rectangle (1470,627);
\path[draw=qaRule,line width=.45pt,fill=qaFill] (1500,555) rectangle (1594,627);
\qaCenter{1423}{573}{91}{Quantum\\providers}
\qaCenter{1547}{573}{91}{Classical\\resources}
\draw[qaFlow,{Stealth[length=1.7mm,width=1.4mm]}-{Stealth[length=1.7mm,width=1.4mm]}]
  (1472,591)--(1498,591);
\path[draw=qaRule,line width=.45pt,fill=qaFill] (1376,697) rectangle (1594,805);
\qaText{1390}{715}{190}{\bfseries Feedback loop}
\qaText{1390}{748}{190}{Update coefficients with\\observed outcomes}

% Inter-panel control/data flow. The original connectivity is retained.
\draw[qaFlow] (229,235)--(251,235);
\draw[qaFlow] (508,235)--(532,235);
\draw[qaFlow] (785,235)--(807,235);
\draw[qaFlow] (1059,235)--(1084,235);
\draw[qaFlow,{Stealth[length=1.9mm,width=1.6mm]}-{Stealth[length=1.9mm,width=1.6mm]}]
  (1322,234)--(1360,234);
\draw[qaFlow] (526,637)--(551,637);
\draw[qaFlow] (905,637)--(935,637);
\draw[qaFlow] (1248,591)--(1360,591);
\draw[draw=qaInk,line width=.8pt,
  {Stealth[length=1.9mm,width=1.6mm]}-{Stealth[length=1.9mm,width=1.6mm]}]
  (387,815)--(387,854)--(1485,854)--(1485,805);

% A compact legend for actual notation; no redundant box-color key.
% \draw[qaRule,line width=.45pt] (12,879)--(1610,879);
% \draw[qaFlow] (30,903)--(76,903);
% \qaText{90}{894}{260}{Control / data flow}
% \draw[qaSync] (390,903)--(436,903);
% \qaText{450}{894}{320}{Synchronization dependency}
% \qaTask{C}{930}{903}
% \qaText{957}{894}{200}{Classical task}
% \qaTask{Q}{1280}{903}
% \qaText{1307}{894}{200}{Quantum task}
\end{tikzpicture}
\endgroup

